Measuring What Matters: Synthetic Benchmarks for Concept Bottleneck Models

Concept bottleneck models predict using high-level concepts detected in inputs. Although these models provide a simple way to reap benefits from interpretability, they are hard to train and evaluate because very few real-world datasets include concept labels. In this paper, we develop synthetic benchmarks for concept bottleneck models. With our benchmarks, researchers can generate labeled datasets and control properties that affect performance, such as data modality, the choice of concepts, or annotation quality. They can thus find problems that suit these models and isolate the factors behind their failures. We demonstrate how our benchmarks can be used to evaluate major use cases for concept bottleneck models: decision support, i.e., helping human experts make better decisions; and automation, i.e., handling routine tasks without supervision. Our demonstrations show how the benchmarks can identify new failure modes and attribute them to either the architecture or the data.

==> figures/tikz/accuracy_coverage.tex <==
\def\figsf{\fontfamily{phv}\selectfont}%
\def\acaxistitle{\figsf\fontsize{10}{11}\selectfont}%
\def\actick{\figsf\fontsize{8}{9}\selectfont}%
\def\annot{\figsf\fontsize{10}{11}\selectfont}%
\def\acregion{\figsf\fontsize{8}{9}\selectfont}%
\begin{tikzpicture}[x=1.03pt,y=5.1500pt,>={Latex[length=4.2pt,width=3.6pt]}]%
\fill[accheck,fill opacity=0.55] (20,0) rectangle (40,20);%
\draw[acgridline,line width=0.6pt] (0,5) -- (100,5) (0,10) -- (100,10) (0,15) -- (100,15);%
\draw[acgridline,line width=0.6pt] (60,0) -- (60,20) (80,0) -- (80,20);%
\draw[acink,line width=0.8pt,dash pattern=on 2.2pt off 1.6pt] (0,19) -- (100,19);%
\draw[acconfirm,line width=1.2pt,dash pattern=on 2.8pt off 1.2pt,<->] (0.6,8) -- (19.4,8);%
\draw[acconfirm,line width=1.2pt,dash pattern=on 2.8pt off 1.2pt,<->] (20.6,8) -- (39.4,8);%
\draw[acconfirm,line width=1.2pt,dash pattern=on 2.8pt off 1.2pt,<->] (40.6,8) -- (99.4,8);%
\node[font=\acregion,acconfirm,anchor=base,inner sep=0pt] at (10,8.8) {auto};%
\node[font=\acregion,acconfirm,anchor=base,inner sep=0pt] at (30,8.8) {ask};%
\node[font=\acregion,acconfirm,anchor=base,inner sep=0pt] at (58,8.8) {human};%
\draw[acabstain,line width=1.2pt,dash pattern=on 2.8pt off 1.2pt,<->] (0.6,5) -- (19.4,5);%
\draw[acabstain,line width=1.2pt,dash pattern=on 2.8pt off 1.2pt,<->] (20.6,5) -- (99.4,5);%
\node[font=\acregion,acabstain,anchor=base,inner sep=0pt] at (10,5.8) {auto};%
\node[font=\acregion,acabstain,anchor=base,inner sep=0pt] at (58,5.8) {human};%
\begin{scope}%
\clip (0,0) rectangle (100,20);%
\draw[acabstain,line width=1.4pt] plot[smooth] coordinates {(0,20.000) (6,19.868) (12,19.577) (18,19.162) (20,19.000) (28,18.239) (36,17.311) (45,16.086) (55,14.514) (65,12.734) (75,10.756) (85,8.589) (95,6.240) (100,5.000)};%
\draw[acconfirm,line width=1.4pt] plot[smooth] coordinates {(0,20.000) (9,19.976) (18,19.866) (28,19.592) (40,19.000) (50,18.248) (60,17.230) (70,15.919) (80,14.292) (90,12.326) (100,10.000)};%
\end{scope}%
\draw[acink,line width=0.8pt] (0,0) rectangle (100,20);%
\fill[acabstain] (20,19) circle (3.1pt);%
\fill[acconfirm] (40,19) circle (3.1pt);%
\node[font=\annot,acabstain,anchor=west,inner sep=0pt] at (103,5) {CBM};%
\node[font=\annot,acconfirm,anchor=west,align=left,inner sep=0pt] at (103,10.4) {CBM +\\intervention};%
\node[font=\annot,acink,anchor=mid west,inner sep=0pt] at ([yshift=1pt] 103,19) {$\alpha_{\textrm{target}}$};%
\draw[acink,line width=0.6pt] (20,0) -- ([yshift=2pt] 20,0);%
\draw[acink,line width=0.6pt] (40,0) -- ([yshift=2pt] 40,0);%
\draw[acink,line width=0.6pt] (60,0) -- ([yshift=2pt] 60,0);%
\draw[acink,line width=0.6pt] (80,0) -- ([yshift=2pt] 80,0);%
\draw[acink,line width=0.6pt] (0,5) -- ([xshift=2pt] 0,5);%
\draw[acink,line width=0.6pt] (0,10) -- ([xshift=2pt] 0,10);%
\draw[acink,line width=0.6pt] (0,15) -- ([xshift=2pt] 0,15);%
\node[font=\actick,acink,anchor=north west,inner sep=0pt] at ([yshift=-4pt,xshift=-2pt] 0,0) {0\%};%
\node[font=\actick,acink,anchor=north,inner sep=0pt] at ([yshift=-4pt] 20,0) {20\%};%
\node[font=\actick,acink,anchor=north,inner sep=0pt] at ([yshift=-4pt] 40,0) {40\%};%
\node[font=\actick,acink,anchor=north,inner sep=0pt] at ([yshift=-4pt] 60,0) {60\%};%
\node[font=\actick,acink,anchor=north,inner sep=0pt] at ([yshift=-4pt] 80,0) {80\%};%
\node[font=\actick,acink,anchor=north,inner sep=0pt] at ([yshift=-4pt] 100,0) {100\%};%
\node[font=\actick,acink,anchor=east,inner sep=0pt] at ([xshift=-3pt] 0,0) {80\%};%
\node[font=\actick,acink,anchor=east,inner sep=0pt] at ([xshift=-3pt] 0,5) {85\%};%
\node[font=\actick,acink,anchor=east,inner sep=0pt] at ([xshift=-3pt] 0,10) {90\%};%
\node[font=\actick,acink,anchor=east,inner sep=0pt] at ([xshift=-3pt] 0,15) {95\%};%
\node[font=\actick,acink,anchor=east,inner sep=0pt] at ([xshift=-3pt] 0,20) {100\%};%
\node[font=\acaxistitle,acink,anchor=north,inner sep=0pt] at ([yshift=-15pt] 50,0) {Coverage};%
\node[font=\acaxistitle,acink,rotate=90,anchor=south,inner sep=0pt] at ([xshift=-26.8pt] 0,10) {Selective Accuracy};%
\end{tikzpicture}%


==> figures/tikz/architecture_response_sparse.tex <==
\begin{tikzpicture}
\newcommand{\dsCM}[2]{\fontencoding{OT1}\fontfamily{#1}\fontsize{#2}{#2}\selectfont}
\definecolor{dsBlue}{HTML}{3B6FB6}
\definecolor{dsCEM}{HTML}{3E8E5E}
\definecolor{dsECBM}{HTML}{8E5BA8}
\definecolor{dsProb}{HTML}{D9822B}
\definecolor{dsLabel}{HTML}{4D4D4D}
\definecolor{dsGrid}{HTML}{DFE4E9}
\begin{axis}[
  set layers, width=5.6cm, height=4.8cm, scale only axis, clip=false,
  xmin=-0.35, xmax=3.1, ymin=80, ymax=100,
  axis x line*=bottom, axis y line*=left,
  axis line style={-, black!55, line width=0.5pt},
  every tick/.style={black!55, line width=0.4pt}, tick align=inside, tick pos=left,
  xtick={0,1,2,3}, xticklabels={none,{$\leq$\,1},{$\leq$\,3},all},
  ytick={80,85,90,95,100}, yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}\%},
  ticklabel style={font=\dsCM{phv}{8}, text=black!75},
  label style={font=\dsCM{phv}{8}, text=dsLabel}, xlabel style={yshift=2pt}, ylabel style={yshift=-3.36pt},
  xlabel={Interventions}, ylabel={Accuracy},
  ymajorgrids, grid style={dsGrid, line width=0.4pt},
  mark size=1.8pt,
  dsLine/.style={#1, line width=1.1pt, mark options={solid, fill=#1}},
  dsBand/.style={draw=none, fill=#1!18, forget plot},
]
\addplot[dsBand=dsBlue] coordinates {(0,82.62)(1,94.03)(2,95.86)(3,96.68)(3,97.98)(2,97.38)(1,96.37)(0,85.17)} -- cycle;
\addplot[dsBand=dsCEM] coordinates {(0,86.09)(1,92.47)(2,92.6)(3,95.34)(3,96.5)(2,93.97)(1,93.84)(0,86.71)} -- cycle;
\addplot[dsBand=dsECBM] coordinates {(0,86.25)(1,82.69)(2,83.25)(3,93.05)(3,94.3)(2,84.76)(1,84.12)(0,87.45)} -- cycle;
\addplot[dsBand=dsProb] coordinates {(0,87.48)(1,87.49)(2,85.43)(3,88.66)(3,94.55)(2,89.0)(1,87.61)(0,87.61)} -- cycle;
\addplot[dsLine=dsBlue, mark=*] coordinates {(0,83.9)(1,95.2)(2,96.62)(3,97.33)};
\addplot[dsLine=dsCEM, mark=square*] coordinates {(0,86.4)(1,93.16)(2,93.28)(3,95.92)};
\addplot[dsLine=dsECBM, mark=diamond*] coordinates {(0,86.85)(1,83.41)(2,84.0)(3,93.68)};
\addplot[dsLine=dsProb, mark=triangle*] coordinates {(0,87.54)(1,87.55)(2,87.22)(3,91.6)};
\addplot[black, line width=1.1pt, dash pattern=on 3pt off 2.5pt, forget plot, on layer=axis foreground] coordinates {(-0.35,87.5) (3.1,87.5)};
\tikzset{dsEnd/.style={anchor=west, inner sep=0pt, font=\fontsize{8}{9}\fontfamily{phv}\selectfont}}
\node[dsEnd, text=dsBlue] at ([xshift=6pt]axis cs:3,97.33) {CBM};
\node[dsEnd, text=dsCEM] at ([xshift=6pt]axis cs:3,95.92) {CEM};
\node[dsEnd, text=dsECBM] at ([xshift=6pt]axis cs:3,93.68) {ECBM};
\node[dsEnd, text=dsProb] at ([xshift=6pt]axis cs:3,91.6) {ProbCBM};
\node[dsEnd, text=black!85] at ([xshift=3pt]axis cs:3.1,87.5) {majority class};
\end{axis}
\end{tikzpicture}%


==> figures/tikz/concept_source.tex <==
\begin{tikzpicture}
\def\csrm{\fontsize{9pt}{10pt}\usefont{OT1}{phv}{m}{n}}%
\def\cstt{\fontsize{8.5pt}{10pt}\usefont{OT1}{cmtt}{m}{n}}%
\def\cssm{\fontsize{8pt}{9pt}\usefont{OT1}{phv}{m}{n}}%
\def\csbf{\fontsize{9pt}{10pt}\usefont{OT1}{phv}{m}{n}}%
\def\cssf{\fontsize{9.5pt}{11pt}\usefont{OT1}{phv}{m}{n}}%
\colorlet{csrule}{black!55}%
\def\csgap{0.25}%
\pgfplotstableread{
x y lab sd
0 3 7.4 0.5
1 3 2.6 0.4
2 3 -0.8 0.4
3 3 6.9 0.7
4 3 3.8 0.6
5 3 2.9 0.7
6 3 -14.7 0.6
7 3 -17.5 0.5
8 3 -15.7 0.5
9 3 -7.7 0.2
10 3 -14.2 0.2
11 3 -26.6 0.2
12 3 -4.8 0.1
13 3 -10.0 0.2
14 3 -18.0 0.3
0 2 4.6 0.5
1 2 0.6 0.6
2 2 -2.2 0.6
3 2 2.1 0.1
4 2 -0.7 0.2
5 2 -2.1 0.3
6 2 -0.0 0.0
7 2 -0.1 0.0
8 2 -0.0 0.1
9 2 -0.2 0.0
10 2 -0.2 0.0
11 2 -0.2 0.0
12 2 -0.2 0.0
13 2 -0.2 0.0
14 2 -0.2 0.1
0 1 -0.2 0.7
1 1 -3.5 0.8
2 1 -4.0 0.9
3 1 3.1 1.8
4 1 -2.5 1.5
5 1 -1.7 1.5
6 1 -16.3 0.4
7 1 -16.3 0.4
8 1 -16.3 0.4
9 1 -16.2 0.6
10 1 -16.3 0.6
11 1 -15.9 0.6
12 1 -14.3 0.5
13 1 -14.4 0.5
14 1 -14.1 0.5
0 0 1.7 1.4
1 0 -2.6 1.1
2 0 -5.1 1.2
3 0 -1.4 1.2
4 0 -3.1 1.0
5 0 -3.6 1.3
6 0 -3.5 0.5
7 0 -3.6 0.5
8 0 -3.3 0.5
9 0 -6.2 1.1
10 0 -5.3 0.9
11 0 -3.5 0.6
12 0 -5.5 0.4
13 0 -4.9 0.4
14 0 -4.1 0.4
}\csdatatable
\begin{axis}[
  name=csaxis,
  scale only axis, width=15.147cm, height=3.2cm,
  xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=3.5,
  axis line style={draw=none},
  major tick style={csrule, thin},
  xtick={0,1,2,3.25,4.25,5.25,6.5,7.5,8.5,9.75,10.75,11.75,13,14,15}, ytick={0,...,3},
  xticklabel pos=upper,
  xticklabels={perfect,expert,llm,perfect,expert,llm,perfect,expert,llm,perfect,expert,llm,perfect,expert,llm},
  yticklabels={ProbCBM,ECBM,CEM,CBM},
  xticklabel style={font=\cssm, anchor=base, inner sep=0pt, yshift=5.5bp},
  yticklabel style={font=\cssf, text=black!75, anchor=east, inner sep=0pt, xshift=-3.321bp},
  colormap={csrdbu}{rgb255=(178,24,43) rgb255=(244,165,130) rgb255=(247,247,247) rgb255=(146,197,222) rgb255=(33,102,172)},
  point meta min=-30, point meta max=30,
  colorbar,
  colorbar shift/.style={xshift=0.32cm},
  colorbar style={width=0.25cm, ytick={-30,0,30}, yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}\%}, yticklabel style={font=\csrm},
    axis line style={csrule}, major tick style={csrule, thin},
    title={$\Delta_{\textsf{Accuracy}}$}, title style={font=\fontsize{10pt}{12pt}\usefont{OT1}{phv}{m}{n}, xshift=8bp, yshift=2bp}},
  clip=false,
]
\addplot[matrix plot*, mesh/cols=15, point meta=explicit, x filter/.expression={x+\csgap*floor((x+0.5)/3)}] table [meta=lab] {\csdatatable};
\foreach \xa/\xb in {2.5/2.75, 5.75/6, 9/9.25, 12.25/12.5}
  {\edef\csnode{\noexpand\fill[white] (axis cs:\xa,-0.6) rectangle (axis cs:\xb,3.6);}\csnode}
\addplot[draw=none, mark=none, point meta=explicit symbolic,
  visualization depends on={\thisrow{sd} \as \cssd},
  nodes near coords={\pgfplotspointmeta\%\\[-1.5pt]{\fontsize{7pt}{8pt}\usefont{OT1}{phv}{m}{n}\color{.!60}$\pm$\pgfmathprintnumber[fixed, fixed zerofill, precision=1, assume math mode=true]{\cssd}}},
  every node near coord/.style={anchor=center, align=center, font=\cssm, inner sep=0pt, black},
  every node near coord/.append code={\ifdim\pgfplotspointmeta pt<-20pt\pgfkeysalso{text=white}\fi},
  x filter/.expression={x+\csgap*floor((x+0.5)/3)},
] table [meta=lab] {\csdatatable};
\foreach \i/\name in {1/oracle, 4.25/discovered, 7.5/machine\_labeled, 10.75/llm\_written, 14/clip\_words}
  {\edef\csnode{\noexpand\node[font=\noexpand\cstt, anchor=base, inner sep=0pt] at ([yshift=19bp]axis cs:\i,3.5) {\unexpanded\expandafter{\name}};}\csnode}
\foreach \xa/\xb in {-0.4/2.4, 2.85/5.65, 6.1/8.9, 9.35/12.15, 12.6/15.4}
  {\edef\csnode{\noexpand\draw[csrule, line width=0.4pt] ([yshift=15bp]axis cs:\xa,3.5) -- ([yshift=15bp]axis cs:\xb,3.5);}\csnode}
\foreach \y/\txt in {5.5/Intervention, 19/Dataset}
  {\edef\csnode{\noexpand\node[font=\noexpand\csbf, anchor=base east, inner sep=0pt] at ([xshift=-4.663bp, yshift=\y bp]rel axis cs:0,1) {\txt};}\csnode}
\end{axis}
\pgfresetboundingbox
\path ([shift={(-54.67bp,-3bp)}]csaxis.south west) rectangle ([shift={(471bp,122bp)}]csaxis.south west);
\end{tikzpicture}%


==> figures/tikz/decision_support.tex <==
\begin{tikzpicture}
\newcommand{\dsCM}[2]{\fontencoding{OT1}\fontfamily{#1}\fontsize{#2}{#2}\selectfont}
\definecolor{dsBlue}{HTML}{3B6FB6}
\definecolor{dsCBM}{HTML}{C44E52}
\definecolor{dsCEM}{HTML}{3E8E5E}
\definecolor{dsECBM}{HTML}{8E5BA8}
\definecolor{dsProb}{HTML}{D9822B}
\definecolor{dsLabel}{HTML}{4D4D4D}
\definecolor{dsGrid}{HTML}{DFE4E9}
\colorlet{dsDNN}{black!60}
\begin{axis}[
  set layers, width=5.6cm, height=4.8cm, scale only axis, clip=false,
  xmin=-0.35, xmax=3.35, ymin=68, ymax=94,
  axis x line*=bottom, axis y line*=left,
  axis line style={-, black!55, line width=0.5pt},
  every tick/.style={black!55, line width=0.4pt}, tick align=inside, tick pos=left,
  xtick={0,1,2,3}, xticklabels={none,{$\leq$\,1},{$\leq$\,3},all},
  ytick={70,75,80,85,90}, yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}\%},
  ticklabel style={font=\dsCM{phv}{8}, text=black!75},
  label style={font=\dsCM{phv}{8}, text=dsLabel}, xlabel style={yshift=2pt}, ylabel style={yshift=-3.36pt},
  xlabel={Interventions}, ylabel={Accuracy},
  ymajorgrids, grid style={dsGrid, line width=0.4pt},
  mark size=1.8pt,
  dsLine/.style={#1, line width=1.1pt, mark options={solid, fill=#1}},
  dsBand/.style={draw=none, fill=#1!18, forget plot},
]
\addplot[draw=none, fill=black!18, forget plot] coordinates {(-0.35,87.71)(3.35,87.71)(3.35,88.29)(-0.35,88.29)} -- cycle;
\addplot[dsBand=dsBlue] coordinates {(0,84.24)(1,91.25)(2,91.36)(3,91.54)(3,92.44)(2,92.34)(1,92.27)(0,84.76)} -- cycle;
\addplot[dsBand=dsProb] coordinates {(0,83.97)(1,82.69)(2,81.99)(3,85.51)(3,86.65)(2,84.53)(1,86.69)(0,88.26)} -- cycle;
\addplot[dsBand=dsCBM]  coordinates {(0,76.81)(1,82.53)(2,83.87)(3,85.32)(3,86.05)(2,85.13)(1,84.42)(0,78.45)} -- cycle;
\addplot[dsBand=dsCEM]  coordinates {(0,85.09)(1,87.18)(2,87.31)(3,86.94)(3,88.21)(2,88.80)(1,88.84)(0,86.43)} -- cycle;
\addplot[dsBand=dsECBM] coordinates {(0,70.73)(1,69.30)(2,72.47)(3,83.52)(3,85.13)(2,76.57)(1,75.66)(0,77.20)} -- cycle;
\addplot[dsLine=dsBlue, mark=*]          coordinates {(0,84.5)(1,91.76)(2,91.85)(3,91.99)};
\addplot[dsLine=dsCBM, mark=*]           coordinates {(0,77.63)(1,83.47)(2,84.50)(3,85.69)};
\addplot[dsLine=dsCEM, mark=square*]     coordinates {(0,85.76)(1,88.01)(2,88.05)(3,87.58)};
\addplot[dsLine=dsECBM, mark=diamond*]   coordinates {(0,73.97)(1,72.48)(2,74.52)(3,84.33)};
\addplot[dsLine=dsProb, mark=triangle*]  coordinates {(0,86.12)(1,84.69)(2,83.26)(3,86.08)};
\addplot[black, line width=1.1pt, dash pattern=on 3pt off 2.5pt, forget plot, on layer=axis foreground] coordinates {(-0.35,88) (3.35,88)};
\draw[dsLabel, line width=0.6pt, <->, >=latex] (axis cs:3.2,88) -- (axis cs:3.2,91.99);
\node[anchor=east, inner sep=0pt, font=\fontsize{8}{9}\selectfont] at (axis cs:3.14,90) {\fontfamily{phv}\selectfont Gain = 4.0 $\pm$ 0.5\%};
\tikzset{dsEnd/.style={anchor=west, inner sep=0pt, font=\fontsize{8}{9}\fontfamily{phv}\selectfont}}
\node[dsEnd, text=dsBlue] at ([xshift=4pt]axis cs:3.35,92.6) {CBM (oracle)};
\node[dsEnd, text=black!85] at ([xshift=4pt]axis cs:3.35,90.4) {DNN};
\node[dsEnd, text=dsCEM] at ([xshift=4pt]axis cs:3.35,88.2) {CEM};
\node[dsEnd, text=dsProb] at ([xshift=4pt]axis cs:3.35,86.0) {ProbCBM};
\node[dsEnd, text=dsCBM] at ([xshift=4pt]axis cs:3.35,83.8) {CBM};
\node[dsEnd, text=dsECBM] at ([xshift=4pt]axis cs:3.35,81.6) {ECBM};
\end{axis}
\end{tikzpicture}%


==> figures/tikz/front_end_model.tex <==
\begin{tikzpicture}
\def\femFont{\usefont{T1}{DejaVuSans-TLF}{m}{n}}
\def\femPx{0.72bp}
\foreach \femCorner in {(-89*\femPx,-60*\femPx),(300*\femPx-0.5bp,228*\femPx-0.5bp)}
  {\path \femCorner rectangle ++(0.5bp,0.5bp);}
\begin{axis}[
  scale only axis, width=287*\femPx, height=212*\femPx,
  xmin=-1.5, xmax=31.5, ymin=50, ymax=100,
  xtick={0,5,...,30}, ytick={50,60,...,100},
  xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,30\%},
  yticklabels={50\%,60\%,70\%,80\%,90\%,100\%},
  ticklabel style={font=\femFont\fontsize{11bp}{13bp}\selectfont},
  axis line style={line width=0.8bp}, every tick/.style={line width=0.8bp, black},
  tick align=outside, major tick length=3.5bp, tick pos=left,
  xmajorgrids, ymajorgrids,
  major grid style={draw={rgb,255:red,207;green,207;blue,207}, line width=0.8bp, dash pattern=on 2.96bp off 1.28bp},
  clip=false,
]
\addplot[black, line width=1.5bp, mark=*, mark size=3.35bp, mark options={line width=0.4pt}] coordinates {(0,94.9)(5,94.9)(10,94.9)(15,94.9)(20,94.9)(25,94.9)(30,94.9)};
\addplot[only marks, blue, mark=*, mark size=4.35bp] coordinates {(0,92.42)(5,88.68)(10,88.43)(15,88.43)(20,87.97)(25,87.75)(30,87.51)};
\addplot[only marks, red, mark=square*, mark size=4.1bp] coordinates {(0,88.68)(5,79.21)(10,57.77)(15,72.42)(20,73.84)(25,69.04)(30,69.32)};
\end{axis}
\begin{scope}[font=\femFont\fontsize{16bp}{19bp}\selectfont]
\node[anchor=base] at (142*\femPx,-45.5*\femPx) {Noise Level};
\node[anchor=base, rotate=90] at (-65*\femPx,104.5*\femPx) {Accuracy};
\end{scope}
\end{tikzpicture}%


==> figures/tikz/robot_alignment.tex <==
\begin{tikzpicture}
\definecolor{raBlue}{HTML}{3B6FB6}
\definecolor{raRed}{HTML}{C44E52}
\definecolor{raText}{HTML}{4D4D4D}
\definecolor{raGrid}{HTML}{DFE4E9}
\colorlet{raBlueL}{raBlue!55!white}
\colorlet{raRedL}{raRed!55!white}
\newcommand{\raRm}[1]{\fontfamily{phv}\fontsize{#1}{#1}\selectfont}
\begin{axis}[
  scale only axis, width=6cm, height=3.7cm, clip=false,
  xmin=75, xmax=96, ymin=0.3, ymax=5.3,
  axis x line*=bottom, axis y line*=left,
  axis line style={-, black!55, line width=0.5pt},
  xtick={75,80,85,90,95}, xticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}\%},
  ytick={1,2,3.5,4.5},
  yticklabels={Constrained CBM,CBM,Constrained CBM,CBM},
  y tick style={draw=none}, yticklabel style={anchor=east, xshift=-2pt, font=\fontfamily{phv}\fontsize{8.5}{9.5}\selectfont, text=black!75},
  every tick/.style={black!55, line width=0.4pt}, tick align=inside, tick pos=left,
  xmajorgrids, grid style={raGrid, line width=0.4pt},
  ticklabel style={font=\raRm{9}, text=black!75},
  xlabel={Accuracy}, xlabel style={font=\raRm{9}, text=raText, yshift=2pt},
]
\draw[raBlue, opacity=0.25, line width=7pt, line cap=round] (axis cs:84.24,4.5) -- (axis cs:84.76,4.5);
\draw[raBlue, opacity=0.25, line width=7pt, line cap=round] (axis cs:91.54,4.5) -- (axis cs:92.44,4.5);
\draw[raBlueL, opacity=0.25, line width=7pt, line cap=round] (axis cs:89.11,3.5) -- (axis cs:90.51,3.5);
\draw[raBlueL, opacity=0.25, line width=7pt, line cap=round] (axis cs:90.25,3.5) -- (axis cs:91.23,3.5);
\draw[raRed, opacity=0.25, line width=7pt, line cap=round] (axis cs:76.81,2) -- (axis cs:78.45,2);
\draw[raRed, opacity=0.25, line width=7pt, line cap=round] (axis cs:85.32,2) -- (axis cs:86.06,2);
\draw[raRedL, opacity=0.25, line width=7pt, line cap=round] (axis cs:79.94,1) -- (axis cs:82.16,1);
\draw[raRedL, opacity=0.25, line width=7pt, line cap=round] (axis cs:82.18,1) -- (axis cs:84.24,1);
\draw[raBlue, line width=2.4pt, -{Stealth[length=7pt,width=6pt]}] (axis cs:84.5,4.5) -- (axis cs:91.54,4.5);
\filldraw[fill=white, draw=raBlue, line width=1.3pt] (axis cs:84.5,4.5) circle [radius=2.7pt];
\filldraw[fill=raBlue, draw=raBlue, line width=1.3pt] (axis cs:91.99,4.5) circle [radius=2.7pt];
\node[anchor=base west, inner sep=0, font=\raRm{9}, text=raText] at (axis cs:92.79,4.38) {+7.5\%{\raRm{7}$\pm$0.5}};
\draw[raBlueL, line width=2.4pt, -{Stealth[length=7pt,width=6pt]}] (axis cs:89.81,3.5) -- (axis cs:90.29,3.5);
\filldraw[fill=white, draw=raBlueL, line width=1.3pt] (axis cs:89.81,3.5) circle [radius=2.7pt];
\filldraw[fill=raBlueL, draw=raBlueL, line width=1.3pt] (axis cs:90.74,3.5) circle [radius=2.7pt];
\node[anchor=base west, inner sep=0, font=\raRm{9}, text=raText] at (axis cs:91.54,3.38) {+0.9\%{\raRm{7}$\pm$0.5}};
\draw[raRed, line width=2.4pt, -{Stealth[length=7pt,width=6pt]}] (axis cs:77.63,2) -- (axis cs:85.24,2);
\filldraw[fill=white, draw=raRed, line width=1.3pt] (axis cs:77.63,2) circle [radius=2.7pt];
\filldraw[fill=raRed, draw=raRed, line width=1.3pt] (axis cs:85.69,2) circle [radius=2.7pt];
\node[anchor=base west, inner sep=0, font=\raRm{9}, text=raText] at (axis cs:86.49,1.88) {+8.1\%{\raRm{7}$\pm$0.8}};
\draw[raRedL, line width=2.4pt, -{Stealth[length=7pt,width=6pt]}] (axis cs:81.05,1) -- (axis cs:82.76,1);
\filldraw[fill=white, draw=raRedL, line width=1.3pt] (axis cs:81.05,1) circle [radius=2.7pt];
\filldraw[fill=raRedL, draw=raRedL, line width=1.3pt] (axis cs:83.21,1) circle [radius=2.7pt];
\node[anchor=base west, inner sep=0, font=\raRm{9}, text=raText] at (axis cs:84.01,0.88) {+2.2\%{\raRm{7}$\pm$0.5}};
\draw[raBlue, line width=0.6pt] ([xshift=-74pt]axis cs:75,4.75) -- ([xshift=-77pt]axis cs:75,4.75) -- ([xshift=-77pt]axis cs:75,3.25) -- ([xshift=-74pt]axis cs:75,3.25);
\node[rotate=90, anchor=south, font=\fontfamily{cmtt}\fontsize{8.5}{9.5}\selectfont, text=raBlue] at ([xshift=-80pt]axis cs:75,4) {oracle};
\draw[raRed, line width=0.6pt] ([xshift=-74pt]axis cs:75,2.25) -- ([xshift=-77pt]axis cs:75,2.25) -- ([xshift=-77pt]axis cs:75,0.75) -- ([xshift=-74pt]axis cs:75,0.75);
\node[rotate=90, anchor=south, font=\fontfamily{cmtt}\fontsize{8.5}{9.5}\selectfont, text=raRed] at ([xshift=-80pt]axis cs:75,1.5) {discovered};
\end{axis}
\end{tikzpicture}%


==> figures/tikz/robot_features.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp]
\font\rfTT=cmtt10 at 11pt
\definecolor{rfArrow}{rgb}{0.682,0.671,0.671}
\definecolor{rfElbowLine}{rgb}{0.749,0.749,0.749}
\definecolor{rfNavy}{rgb}{0.110,0.188,0.322}
\def\rfHeadLength{6.81}\def\rfHeadHalfWidth{2.48}\def\rfLabelRight{384.95}
\tikzset{
  rfbox/.style={line width=1bp,dash pattern=on 4bp off 3bp},
  rfarrow/.style={rfArrow,line width=1.5bp},
  rflabel/.style={anchor=base west,inner sep=0,font=\fontsize{14pt}{15pt}\selectfont\ttfamily},
}
\useasboundingbox (0,-4) rectangle (540,212);
\clip (0,-4) rectangle (540,212);
\begin{scope}
  \clip (0,0) rectangle (195.96,187.98);
  \node[anchor=north west,inner sep=0] at (-0.276,-0.349) {\includegraphics[width=196.498bp,height=188.624bp]{figures/tikz/assets/robot_features-robot.png}};
\end{scope}
\foreach \rfColor/\xa/\ya/\xb/\yb in {rfNavy/99.55/166.77/128.39/187.98, rfNavy/104.32/142.69/123.62/155.68, rfNavy/58.07/50.81/137.87/129.42, rfNavy/147.53/68.92/162.32/82.78, rfNavy/174.11/64.43/195.96/85.64, black/113.60/26.40/126.97/41.45, black/102.06/4.41/119.77/17.41, black/81.38/35.19/113.69/46.41, black/73.29/2.52/121.18/50.78}
  \draw[rfbox,draw=\rfColor] (\xa,\ya) -- (\xb,\ya) -- (\xb,\yb) -- (\xa,\yb) -- cycle;
\draw[rfElbowLine,line width=1.5bp] (154.87,102.22) -- (204,102.0);
\foreach \xa/\ya/\xb/\yb in {204/177.38/130.57/177.38, 204/149.14/125.80/149.19, 204/123.73/140.37/123.96, 204/74.98/198.15/75.03, 155.69/102.44/155.02/85.80, 204/8.70/124.17/9.18, 204/34.21/129.16/33.94, 204/46.60/120.40/45.93, 204/20.94/124.73/20.55}{
  \pgfmathsetmacro{\rfL}{veclen(\xa-\xb,\ya-\yb)}
  \pgfmathsetmacro{\rfUx}{(\xa-\xb)/\rfL}\pgfmathsetmacro{\rfUy}{(\ya-\yb)/\rfL}
  \pgfmathsetmacro{\rfBx}{\xb+\rfHeadLength*\rfUx}\pgfmathsetmacro{\rfBy}{\yb+\rfHeadLength*\rfUy}
  \draw[rfarrow,miter limit=800] (\xa,\ya) -- (\rfBx,\rfBy);
  \filldraw[rfarrow,miter limit=10] (\rfBx-\rfHeadHalfWidth*\rfUy,\rfBy+\rfHeadHalfWidth*\rfUx) -- (\xb,\yb) -- (\rfBx+\rfHeadHalfWidth*\rfUy,\rfBy-\rfHeadHalfWidth*\rfUx) -- cycle;
}
\foreach \rfName/\rfValues/\rfBaseline in {HasAntennae/{True, False}/11.60, HeadShape/{Square, Round}/23.82, EarShape/{Square, Triangular}/37.11, MouthType/{Open, Closed}/49.50, HandShape/{Pointy, Round}/77.88, HasElbows/{True, False}/104.90, BodyShape/{Square, Round}/126.63, HasKnees/{True, False}/152.04, FootShape/{Flat$,\,$Pointy}/180.28}
  \node[rflabel] at (208,\rfBaseline) {\rfName\,{\fontsize{12.5pt}{13pt}\selectfont\color{black!60}$\in\{$\rfValues$\}$}};
\draw[rfElbowLine,line width=0.8bp] (442,2) -- (442,208);
  \node[anchor=base,inner sep=0,font=\fontsize{12pt}{13pt}\selectfont\fontfamily{phv}\selectfont] at (493,8) {Foot Subtypes};
  \node[anchor=base,inner sep=0,font=\fontsize{11pt}{12pt}\selectfont\ttfamily] at (472,26) {Flat};
\node[anchor=base,inner sep=0,font=\fontsize{11pt}{12pt}\selectfont\ttfamily] at (514,26) {Pointy};
\node[anchor=north,inner sep=0] at (472,32) {\includegraphics[height=26bp]{figures/tikz/assets/robot_features-foot-flat_trapezoid.png}};
\node[anchor=north,inner sep=0] at (514,32) {\includegraphics[height=26bp]{figures/tikz/assets/robot_features-foot-pointy_trapezoid.png}};
\node[anchor=north,inner sep=0] at (472,65) {\includegraphics[height=26bp]{figures/tikz/assets/robot_features-foot-flat_rounded.png}};
\node[anchor=north,inner sep=0] at (514,65) {\includegraphics[height=26bp]{figures/tikz/assets/robot_features-foot-pointy_rounded.png}};
\node[anchor=north,inner sep=0] at (472,98) {\includegraphics[height=26bp]{figures/tikz/assets/robot_features-foot-flat_square.png}};
\node[anchor=north,inner sep=0] at (514,98) {\includegraphics[height=26bp]{figures/tikz/assets/robot_features-foot-pointy_square.png}};
\node[anchor=north,inner sep=0] at (472,131) {\includegraphics[height=26bp]{figures/tikz/assets/robot_features-foot-flat_5sided.png}};
\node[anchor=north,inner sep=0] at (514,131) {\includegraphics[height=26bp]{figures/tikz/assets/robot_features-foot-pointy_3sided.png}};
\node[anchor=north,inner sep=0] at (472,164) {\includegraphics[height=26bp]{figures/tikz/assets/robot_features-foot-flat_lshaped.png}};
\node[anchor=north,inner sep=0] at (514,164) {\includegraphics[height=26bp]{figures/tikz/assets/robot_features-foot-pointy_4sided.png}};
\draw[rfElbowLine,line width=1.5bp] (114,201) -- (162,201);
\draw[rfarrow,miter limit=800] (114,201) -- (114,196.31);
\filldraw[rfarrow,miter limit=10] (111.52,196.31) -- (114,189.5) -- (116.48,196.31) -- cycle;
\node[rflabel] at (166,204.5) {FootShapeIsRounded\,{\fontsize{12.5pt}{13pt}\selectfont\color{black!60}$\in\{$True, False$\}$}};
\end{tikzpicture}%


==> figures/tikz/robot_task.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp]
\font\rtTT=cmtt10 at 10pt
\definecolor{rtNavy}{rgb}{0.110,0.188,0.322}
\tikzset{rtbox/.style={rtNavy,line width=0.8bp}, rtlabel/.style={anchor=base west,inner sep=0,font=\fontfamily{phv}\fontsize{12}{13}\selectfont}}
\useasboundingbox (0,0) rectangle (320,162);
\node[rtlabel,anchor=base east,align=right] at (46,36) {Glorps\\$y=1$};
\node[rtlabel,anchor=base east,align=right] at (46,118) {Drents\\$y=0$};
\draw[rtNavy!40,line width=0.5bp] (4,81) -- (320,81);
\foreach \rtFile/\rtX/\rtY in {glorp1/62/2, glorp3/152/2, glorp2/242/2, drent1/62/84, drent2/152/84, drent3/242/84}{
  \node[anchor=north west,inner sep=0] at (\rtX+3,\rtY+3) {\includegraphics[height=70bp]{figures/tikz/assets/robot_task-\rtFile.png}};
  \draw[rtbox] (\rtX,\rtY) rectangle (\rtX+76,\rtY+76);
}
\end{tikzpicture}%


==> figures/tikz/sudoku_k_sweep.tex <==
\begin{tikzpicture}
\def\ksFont#1{\fontencoding{T1}\fontfamily{DejaVuSans-TLF}\fontsize{#1}{#1}\selectfont}
\definecolor{ksVal}{rgb}{0.3019607843,0.3019607843,0.3019607843}
\definecolor{ksTest}{rgb}{0.231372549,0.4352941176,0.7137254902}
\definecolor{ksGrid}{rgb}{0.6901960784,0.6901960784,0.6901960784}
\definecolor{ksLegendEdge}{rgb}{0.8,0.8,0.8}
\def\ksAxisWidth{276.4504545455pt}\def\ksAxisHeight{175.96pt}\def\ksAxisBottom{41.96pt}
\def\ksTau{[scale=0.012] (362,100) .. controls (374,84) and (397,76) .. (433,76) -- (476,76) -- (476,0) -- (422,0) .. controls (363,0) and (320,15) .. (294,47) .. controls (267,79) and (254,129) .. (254,198) -- (254,457) -- (49,457) -- (49,547) -- (553,547) -- (553,457) -- (346,457) -- (346,193) .. controls (346,145) and (351,114) .. (362,100) -- cycle}
\pgfplotstableread{
k vm50   vlo50  vhi50  tm50   tlo50  thi50  vm10   vlo10  vhi10  tm10   tlo10  thi10
0 78.5   72.645 84.355 79.75  73.865 85.635 58.0   54.267 61.733 58.75  54.93  62.57
1 79.954 73.698 86.21  81.0   74.793 87.207 62.094 58.465 65.723 63.172 59.161 67.184
2 80.791 74.251 87.33  81.624 75.156 88.092 63.948 60.769 67.127 65.515 61.589 69.441
3 81.285 74.581 87.99  81.896 75.267 88.526 65.17  62.023 68.318 66.593 62.784 70.401
4 81.283 74.027 88.539 81.785 74.822 88.748 67.039 64.001 70.077 67.957 64.585 71.33
5 80.304 72.322 88.285 80.843 73.235 88.451 67.42  64.396 70.445 68.313 65.019 71.607
6 78.696 69.559 87.834 79.265 70.539 87.991 65.878 62.645 69.11  67.35  63.752 70.948
7 73.907 61.482 86.333 74.456 62.569 86.342 64.293 61.349 67.236 66.583 63.768 69.399
}\ksData
\tikzset{
  ksBand/.style={draw=#1, fill=#1, opacity=0.12, line width=1pt, line join=round},
  ksMean/.style={#1, line width=1.5pt, line join=round, mark=*, mark size=1.75pt,
    mark options={solid, fill=#1, line width=1pt}},
  ksValLine/.style={ksMean=ksVal, dash pattern=on 5.55pt off 2.4pt},
  ksTestLine/.style={ksMean=ksTest, line cap=rect},
}
\def\ksPanel#1#2#3#4{%
\begin{axis}[
    scale only axis, width=\ksAxisWidth, height=\ksAxisHeight, anchor=south west, at={(#1 pt,\ksAxisBottom)},
    xmin=-0.35, xmax=7.35, ymin=47.5, ymax=92,
    xtick={0,...,7}, xticklabels={none,{$\leq$\,1},{$\leq$\,2},{$\leq$\,3},{$\leq$\,5},{$\leq$\,8},{$\leq$\,13},all}, ytick={50,60,...,90}, #4,
    xtick pos=bottom, ytick pos=left, tick align=outside, major tick length=3.5pt,
    every tick/.style={black, line width=0.8pt},
    separate axis lines, axis line style={line width=0.8pt, line cap=rect},
    grid=major, fill between/on layer=axis background, major grid style={ksGrid, opacity=0.3, line width=0.8pt, line cap=rect},
    tick label style={font=\ksFont{10}},
    xticklabel style={anchor=base, yshift=-11.25pt},
    yticklabel style={anchor=base east, xshift=-0.17pt, yshift=-3.35pt},
  ]
  \pgfplotsinvokeforeach{vlo,vhi,tlo,thi}{\addplot[draw=none, name path=##1] table[x=k, y=##1#2]{\ksData};}
  \addplot[ksBand=ksVal] fill between[of=vlo and vhi];
  \addplot[ksBand=ksTest] fill between[of=tlo and thi];
  \addplot[ksValLine] table[x=k, y=vm#2]{\ksData};
  \addplot[ksTestLine] table[x=k, y=tm#2]{\ksData};
  \pgfplotstablegetelem{#3}{vm#2}\of\ksData \let\ksValStar\pgfplotsretval
  \pgfplotstablegetelem{#3}{tm#2}\of\ksData \let\ksTestStar\pgfplotsretval
  \edef\ksStarLabels{
    \noexpand\node[ksVal, anchor=base, inner sep=0, yshift=-14pt, font=\noexpand\ksFont{8}] at (axis cs:#3,\ksValStar) {best};
    \noexpand\node[ksTest, anchor=base, inner sep=0, yshift=9pt, font=\noexpand\ksFont{8}] at (axis cs:#3,\ksTestStar) {best};
  }
  \ksStarLabels
\end{axis}
\begin{scope}[x=1pt, y=1pt, xshift={(#1-54.02)*1pt}]
  \node[anchor=base west, inner sep=0, font=\ksFont{12}] at (128.4014772727,223.92) {CBM, #2{} px,};
  \node[anchor=base west, inner sep=0, font=\ksFont{12}] at (204.4268678977,223.92) {$\alpha_{\textrm{target}} = 0.99$};
  \node[anchor=base, inner sep=0, font=\ksFont{10}] at (192.2452272727,13.694375) {Interventions};
\end{scope}}
\ksPanel{54.02}{50}{3}{yticklabels={50\%,60\%,70\%,80\%,90\%}}
\ksPanel{345.56}{10}{5}{yticklabels={}}
\begin{scope}[x=1pt, y=1pt]
\node[anchor=base, inner sep=0, rotate=90, font=\ksFont{10}] at (18.723125,129.94) {WorkSaved};
\filldraw[fill=white, draw=ksLegendEdge, opacity=0.8, line width=1pt, rounded corners=2pt] (59.02,46.96) rectangle (144.27,79.30375);
\foreach \ksY/\ksStyle/\ksLabel in {71.21/ksValLine/validation, 56.538125/ksTestLine/test} {
  \draw[\ksStyle, mark phase=2, mark repeat=3] plot coordinates {(63.02,\ksY) (73.02,\ksY) (83.02,\ksY)};
  \node[anchor=base west, inner sep=0, font=\ksFont{10}] at (91.02,\ksY-3.5) {\ksLabel};
}
\path (0,0) rectangle (633.6,244.8);
\end{scope}
\end{tikzpicture}%


==> figures/tikz/sudoku_partial_work.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,line cap=butt,line join=miter]
\definecolor{spwLine}{gray}{0.6}
\definecolor{spwHead}{gray}{0.45}
\definecolor{spwNodeFill}{rgb}{0.93,0.93,0.93}
\definecolor{spwNodeDraw}{gray}{0.35}
\definecolor{spwBlk}{HTML}{E08E0B}
\definecolor{spwRow}{HTML}{2F6FB3}
\newcommand{\spwSf}[1]{{\fontfamily{phv}\selectfont #1}}
\tikzset{
  spw arrow/.style={draw=spwLine,line width=1.1bp,-{Stealth[length=5bp,width=4bp]}},
  spw title/.style={anchor=base,inner sep=0,font=\fontfamily{phv}\fontsize{13}{14}\selectfont,text=spwHead},
  spw sub/.style={anchor=base,inner sep=0,font=\fontsize{12}{13}\selectfont},
  spw prob/.style={anchor=base west,inner sep=0,font=\fontsize{13}{14}\selectfont},
  spw det/.style={circle,fill=spwNodeFill,draw=spwNodeDraw,line width=0.9bp,inner sep=1.5bp,minimum size=27bp,font=\fontsize{11}{12}\selectfont},
  spw back/.style={line width=1.1bp,-{Stealth[length=5bp,width=4bp]},rounded corners=6bp},
}
\useasboundingbox (-22,-6) rectangle (618,230);
\node[spw title] at (86,6)   {Board};
\node[spw sub]   at (86,20)  {$\features_i$};
\node[spw title] at (284,6)  {Predicted Concepts};
\node[spw sub]   at (284,20) {$\detector(\features_i)$};
\node[spw title] at (440,6)  {Label Probability};
\node[spw sub]   at (440,20) {$\frontend(\detector(\features_i))$};
\node[spw title] at (562,6)  {Prediction};
\node[spw sub]   at (562,20) {$\outcomepred_i$};
\node[anchor=north west,inner sep=0] at (0,32) {\includegraphics[width=172bp,height=172bp]{figures/tikz/assets/sudoku_partial_work-board.png}};
\fill[spwBlk,fill opacity=0.22] (0,33.1) rectangle (56.8,88.2);
\fill[spwRow,fill opacity=0.18] (0,107.7) rectangle (171.4,128.3);
\draw[decorate,decoration={brace,amplitude=7bp},draw=spwLine,line width=1.1bp] (178,33) -- (178,203);
\draw[draw=spwLine,line width=1.1bp] (187,118) -- (200,118);
\draw[draw=spwLine,line width=1.1bp] (200,68) -- (200,168);
\foreach \y/\g/\lab in {68/{\detector_{\textrm{blk},1}}/{$\prob{\cblk{1} = 1} = 60\%$}, 118/{\detector_{\textrm{row},5}}/{$\prob{\crow{5} = 1} = 50\%$}, 168/{\detector_{\textrm{col},9}}/{$\prob{\ccol{9} = 1} = 95\%$}}{
  \draw[spw arrow] (200,\y) -- (212,\y);
  \node[spw det] at (228,\y) {$\g$};
  \draw[spw arrow] (243,\y) -- (254,\y);
  \node[spw prob] at (258,\y+4.5) {\lab};
}
\foreach \y in {93,143}{
  \node[inner sep=0,font=\fontsize{12}{13}\selectfont,text=spwLine] at (228,\y) {$\vdots$};
  \node[inner sep=0,font=\fontsize{12}{13}\selectfont,text=spwLine] at (316,\y) {$\vdots$};
}
\node[inner sep=0,font=\fontsize{12}{13}\selectfont] at (228,193) {$\vdots$};
\node[anchor=base west,inner sep=0,font=\fontfamily{phv}\fontsize{10}{11}\selectfont,text=spwHead] at (258,197) {27 concepts in all};
\draw[decorate,decoration={brace,amplitude=7bp},draw=spwLine,line width=1.1bp] (378,56) -- (378,180);
\draw[spw arrow] (387,118) -- (399,118);
\node[spw prob] at (403,113) {$\prob{\outcome_i = 1} = 45\%$};
\node[anchor=base west,inner sep=0,font=\fontfamily{phv}\fontsize{10}{11}\selectfont,text=spwHead] at (403,131) {in $[\threshold, 1-\threshold]$: abstain};
\draw[spw arrow] (499,118) -- (526,118);
\node[anchor=base,inner sep=0,font=\fontsize{15}{16}\selectfont] at (562,123) {$\outcomepred_i = \abstain$};
\node[anchor=base west,inner sep=0,font=\fontfamily{phv}\fontsize{11}{12}\selectfont,text=spwBlk!85!black,anchor=base] (chkB) at (562,151) {Verify $\cblk{1}$};
\node[anchor=base west,inner sep=0,font=\fontfamily{phv}\fontsize{11}{12}\selectfont,text=spwRow,anchor=base] (chkR) at (562,169) {Verify $\crow{5}$};
\draw[spw back,draw=spwBlk] ([xshift=3bp]chkB.east) -| (612,224) -| (-16,60.6) -- (-2,60.6);
\draw[spw back,draw=spwRow] ([xshift=3bp]chkR.east) -| (603,215) -| (-8,118) -- (-2,118);
\end{tikzpicture}%

